Hadrons with charmed quarks in matter

We investigate the $D{\bar D}$ decay width of excited charmonium states at finite nuclear density with simultaneous modification of both $D$ and ${\bar D}$ mesons in nuclear matter. The strongest effect is found for the $\Psi^{\prime}$ meson. The medium modification can be detected by dilepton spectroscopy as substantial $\Psi^{\prime}$ broadening and anomalous $\Psi^{\prime}$ absorption.

==> (inline-ps-0) <==

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore

